Interplanetary Type IV Bursts

We study the characteristics of moving type IV radio bursts which extend to the hectometric wavelengths (interplanetary type IV or type IV IP bursts) and their relationship with energetic phenomena on the Sun. Our dataset comprises 48 interplanetary type IV bursts observed with Wind/WAVES in the 13.825 MHz-20 kHz frequency range. The dynamic spectra of the RSTN, the Nancay Decametric Array (DAM), the ARTEMIS-IV, the Culgoora, Hiraiso and Izmiran Radio Spectrographs were used to track the evolution of the events in the low corona. These were supplemented with SXR flux data from the GOES and CME data from the SOHO/LASCO. Positional information of the coronal bursts was obtained by the NRH. We examined the relationship of the type IV events with coronal radio bursts, CMEs and SXR flares. The majority of the events (45) were characterized as compact; their duration was on average 106 minutes. This type of events was, mostly, associated with M-and X-class flares (40 out of 45) and fast CMEs; 32 of these events had CMEs faster than 1000 km/s. Furthermore, in 43 compact events the CME was, possibly, subjected to reduced aerodynamic drag as it was propagating in the wake of a previous CME. A minority (three) of long lived type IV IP bursts was detected, with duration from 960 minutes to 115 hours. These events are referred to as extended or long duration and appear to replenish their energetic electron content, possibly from electrons escaping from the corresponding coronal type IV bursts. The latter were found to persist on the disk, for tens of hours to days. Prominent among them was the unusual interplanetary type IV burst of 18--23 May 2002, which is the longest event in the Wind/WAVES catalog. The three extended events were, usually, accompanied by a number of flares, of GOES class C in their majority, and of CMEs, many of which were slow and narrow.

==> (inline-0) <==
\begin{longtable}[c]{l ll  lll}

\caption{Type \IVI~Radio Bursts and Associated Activity}
\setlength\tabcolsep{0.01pt} % default value: 5pt
\label{Table02}\\ \nopagebreak
%This is the header for the first page of the table...
\hline
Obs. 				& Start  							&End    			& $\text{F}^{tot}_\text{SXR}$					&Position		& Freq.  \\
						&\multicolumn{2}{l}{Universal Time} 	&	(J m$^{-2}$)											&PA\,-\, Width	& MHz \\
   						&										& 					& $\text{V}_\text{CME}$  							&						& 		 \\
   						&										&						&	(km s$^{-1}$)											&						&				\\
\hline \hline \nopagebreak
\endfirsthead
%This is the header for the remaining page (s) of the table...
\multicolumn{6}{c}{{\tablename} \thetable{}.:Type \IVI ~Radio Bursts and Associated Activity-Continued} \\  
\hline
Obs. 				& Start  							&End    			& $\text{F}^{tot}_\text{SXR}$					&Position		& Freq.  \\
						&\multicolumn{2}{l}{Universal Time} 	&	(J m$^{-2}$)											&PA\,-\, Width	& MHz \\
   						&										& 					& $\text{V}_\text{CME}$  							&						& 		 \\
   						&										&						&	(km s$^{-1}$)											&						&				\\
\hline \hline \nopagebreak
\endhead
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{ {\bl {Compact Event}:  01\,-\,05 March 2012}} \\  \nopagebreak % 01/2012
Type IV			& 05 Mar. 04:15 	& 05 Mar. 07:00 	&    										&  							& 14\,-\,7.0  				\\  \nopagebreak
Type II 			& 05 Mar. 04:00 	& 05 Mar. 12:20 	&    										&  							& 14\,-\,0.4 				\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II \mbox{(F-H)}, by \WIND}}} \\  \nopagebreak
Type IV 			& 05 Mar. 03:33 	& 05 Mar. 08:33 	&    										&  							& 25L\,-\,500H			\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type IV  by LEA, HiRAS}}} \\  \nopagebreak
Type III 			& 05 Mar. 03:33 	& 05 Mar. 04:48	& 										&  							& 500\,-\,1.0L 				\\  \nopagebreak
\multicolumn{6}{c}{ {{Two Groups (GG) by \WIND,~HiRAS  ~and  LEA}}} \\  \nopagebreak
X1.1  				& 05 Mar. 02:30 	& 05 Mar. 04:43 	&$3.70\CDOT10^{-1}$		& N17E52&  							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 04:09,  2B, in AR11429 by G15  ~and  LEA}}} \\  \nopagebreak
CME 				& 05 Mar. 04:00 	&  						&  1531  							& 61\DG \HL 			&  							\\ \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 05 Mar. 03:31}}} \\  \nopagebreak    \hline\pagebreak[3] 
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\   \nopagebreak  
 CME 				& 05 Mar. 03:12 	&  						&  594  								& 46\DG (92\DG) 	&  							\\  \nopagebreak
 CME 				& 04 Mar. 20:48 	&  						&  720  								& 52\DG (65\DG) 	&								\\  \nopagebreak
 CME 				& 04 Mar. 11:00 	&  						&  1306  							& 52\DG \HL 			&  							\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{ {\bl {Compact Event}:  02\,-\,04 March 2012}} \\  \nopagebreak % 02/2012
Type IV 			& 04 Mar. 11:15 	& 04 Mar. 12:15 	&    										&  							& 14\,-\,8.0  				\\  \nopagebreak
Type II 			& 04 Mar. 12:15 	& 04 Mar. 17:00 	&    										&  							& 0.9\,-\,0.3  				\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II, by \WIND}}} \\  \nopagebreak
Type IV 			& 04 Mar. 10:00 	& 04 Mar. 12:15 	&											& N19E61& 550H\,-\,20L 			\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal Type IV  by ART-IV, NRH  ~and  SVI}}} \\  \nopagebreak
Type III 			& 04 Mar. 10:58 	&  04 Mar. 11:43	& 										&  							& 500\,-\,1.0L 				\\  \nopagebreak
\multicolumn{6}{c}{ {{Group  (GG) by \WIND,~ART-IV, NRH  ~and  SVI}}} \\  \nopagebreak
 M2.0 				& 04 Mar. 10:29 	& 04 Mar. 12:16 	&$9.20 \CDOT 10^{-2}$	& N19E61&  							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 10:52,  1N, in AR11429  by G15  ~and  SVI}}} \\  \nopagebreak
CME 				& 04 Mar. 11:00 	&  						& 1306								& 52\DG \HL 			&  							\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 04 Mar. 10:31}}} \\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak  
 CME 				& 04 Mar. 05:00 	&  						&  584  								& 52\DG (160\DG) & 							 \\  \nopagebreak
\multicolumn{6}{c}{ {{Partiall halo CME}}} \\  \nopagebreak    					
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  03\,-\,27 January 2012}} \\  \nopagebreak % 03/2012
Type II 			& 27 Jan. 18:30 	& 28 Jan. 04:45 	&    										&  							& 14\,-\,0.150		 \\  \nopagebreak
Type IV 		& 27 Jan. 18:45 	& 27 Jan. 20:20 	&    										&  							& 14\,-\,10 			\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II (\mbox{F-H}, intermittent), by \WIND}}} 	\\  \nopagebreak
Type II 			& 27 Jan. 18:13 	& 27 Jan. 18:25 	&    										&  							& 25L\,-\,75 		 \\  \nopagebreak
Type IV 			& 27 Jan. 18:14 	& 27 Jan. 18:44 	&    										&  							& 25L\,-\,180H 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type II  ~and  IV  by SAG}}} \\  \nopagebreak
Type III 		& 27 Jan. 17:37 	&   27 Jan. 18:31		& 										&  							& 180H\,-\,1.0L 	 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND,~ ~and  SAG}}} \\  \nopagebreak
X1.7  				& 27 Jan. 17:37 	&  27 Jan. 18:56 	&$3.20\CDOT 10^{-1}$	& N27W71&  					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 18:37,  1F, in AR11402  by G15  ~and  HOL}}} 		\\  \nopagebreak
CME 				& 27 Jan. 18:28 	&   						&  2508  							& 296\DG\HL 		&        				\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 27 Jan. 18:14}}} \\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak  
 CME 				& 27 Jan. 03:47 	&   						&  415   								& 230\DG(92\DG) &  		 			\\  \nopagebreak
 CME 				& 26 Jan. 04:36 	&   						&  1194   							& 327\DG \HL 		&  		 			\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   04\,-\,24 September 2011}} \\  \nopagebreak % 04/2011
Type IV 		& 24 Sep. 19:45 & 24 Sep. 21:15 		&    										&  							& 14\,-\,7.0  		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI ~by \WIND}}} 	\\  \nopagebreak
Type IV 		& 24 Sep. 18:30 & 24 Sep. 20:30 		&    										&  							& 180H\,-\,25L 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  by LEA}}} \\  \nopagebreak 
Type III 		& 24 Sep. 19:09 &  24 Sep. 21:05		&     									&  							& 180H\,-\,1.0L 			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Four Groups (GG) by \WIND,~ ~and  LEA}}} \\  \nopagebreak
 M3.0 				& 24 Sep. 19:09 & 24 Sep. 19:41 		&$4.60\CDOT 10^{-2}$	& N15E56&  						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 19:21, in AR11302  by G15}}} 		\\  \nopagebreak
CME 				& 24 Sep. 19:36 &  							& 972									& 43\DG \HL 			&						 \\\nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off: 24 Sep. 18:55}}} \\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak  
 CME 				& 24 Sep. 12:48 &  							&  1915  							& 78\DG\HL 			&						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  05\,-\,24 September 2011}} \\  \nopagebreak % 20 May11
Type IV 			& 24 Sep. 13:00 	& 24 Sep. 14:15 	&    									&  								& 14\,-\,8.0 		\\  \nopagebreak
Type II 			& 24 Sep. 12:50 	&  24 Sep. 22:45 	&    									&  								& 14\,-\,0.3  		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II (Multiple tones), by \WIND}}} 	\\  \nopagebreak
Type IV 			& 24 Sep. 12:30 	& 24 Sep. 15:00D &    									& N15E56 	& 200\,-\,20L 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  by ART-IV, DAM  ~and  NRH}}} \\  \nopagebreak 
Type III 			& 24 Sep. 12:30 	&24 Sep. 13:26	& 									&  								& 200H\,-\,1.0L 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{by \WIND, ART-IV, DAM  ~and  NRH}}} \\  \nopagebreak
M7.1 				& 24 Sep. 12:33 	&  24 Sep. 14:10 	&  $2.90\CDOT 10^{-1}$& N15E56 &  					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:20,  1B, in AR11302  by G15  ~and  HOL}}} 							\\  \nopagebreak
CME 				& 24 Sep. 12:48 	&   						&  1915  						& 78\DG \HL 				&  				\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 24 Sep. 12:33}}} \\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak  
 CME 				& 24 Sep. 09:48 	&   						&1936							& 90\DG (145\DG) 	&  				 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl {Compact Event}:   06\,-\,22 September 2011} \\  \nopagebreak % 06/2011
Type IV 			& 22 Sep. 11:15 	&  22 Sep. 12:30 	&    									&  								& 14\,-\,10  	\\  \nopagebreak
Type II 			& 22 Sep. 11:05 	&  22 Sep. 24:00 	&    									&  								& 14\,-\,0.07  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II (Multiple tones), by \WIND}}} 															\\  \nopagebreak
Type IV 			& 22 Sep. 10:38 	&  22 Sep. 14:00 	&    									& N13E78 	& 180H\,-\,25L 	\\  \nopagebreak
Type II 			& 22 Sep. 10:38 	&  22 Sep. 10:45 	&    									&  								& 100H\,-\,25L 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by ART-IV, SVI  ~and  NRH}}} \\  \nopagebreak  
Type III 		& 22 Sep. 10:38 		&22 Sep. 11:20	&  										&  								& 180H\,-\,1.0L 		\\  \nopagebreak %, DAM, NRH
\multicolumn{6}{c}{ {{Two Groups (GG) by \WIND, ART-IV, SVI  ~and  NRH}}} 												\\  \nopagebreak
 X1.4				& 22 Sep. 10:29 	&  22 Sep. 11:44 	&$4.50\CDOT10^{-1}$	& N13E78 	&  					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 11:01,  2N, in AR11302  by G15  ~and  SVI}}} 		\\  \nopagebreak
CME 				& 22 Sep. 10:48 	&   						&  1905  						& 72\DG \HL 				&  				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 22 Sep. 10:28}}} 														\\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} 																		\\   \nopagebreak  
 CME 				& 21 Sep. 22:12 	&   						&  1007  						& 305\DG(>255\DG) 	&  				 \\  \nopagebreak
\multicolumn{6}{c}{ {{Uncertain Width, Partial halo.}}} 													\\  \nopagebreak                
CME 				& 21 Sep. 10:12 	&   						&  229  							& 50\DG (74\DG) 		&  				\\  \nopagebreak
CME 				& 21 Sep. 04:36 	&   						&  290  							& 71\DG (73\DG) 		&  				\\  \nopagebreak
\multicolumn{6}{c}{ {{Two PoorEvents}}} \\  \nopagebreak                
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl  {{Compact Event}:   07\,-\,14 December 2006}} \\  \nopagebreak % 07/2006
Type II  			& 14 Dec. 22:30 	& 14 Dec. 23:40 	&    										&  							& 14\,-\,1.5  	 \\  \nopagebreak
Type IV  		& 14 Dec. 22:30 	& 14 Dec. 23:45 	&    										&  							& 14\,-\,5.0  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II, by \WIND}}} 	\\  \nopagebreak
Type II  			& 14 Dec. 22:06 	&14 Dec. 22:18 	&    										&  							&  200H\,-\,18L	\\  \nopagebreak
Type IV  		& 14 Dec. 22:06 	&  14 Dec. 23:30 	&    										&  							& 500H\,-\,18L 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV(F-H)  ~and II by CUL  ~and  HiRAS}}} 								\\  \nopagebreak  
Type III 		& 14 Dec. 22:06 	& 14 Dec. 23:37 	&    										&  							& 300\,-\,1.0L  \\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND, CUL  ~and  HiRAS}}} 											\\  \nopagebreak
 X1.5 				& 14 Dec. 21:07 	&  14 Dec. 22:26 &$1.20\CDOT10^{-1}$		&S06W46&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 22:15, in AR10930  by G12  ~and  XFL}}} 							\\  \nopagebreak
CME 				& 14 Dec. 22:30 	&							&  1042  							& 248\DG \HL 		&					\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off: 14 Dec. 21:49}}}  	\\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 13 Dec. 23:48 	&  						&  388  								& 237\DG (40\DG)&  				\\  \nopagebreak 
 CME 				& 13 Dec. 02:54 	&  						&  1774  							& 193\DG \HL 		& 				 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl  {{Compact Event}:   08\,-\,13 December 2006}} \\  \nopagebreak % 08/2006
Type II  			& 13 Dec. 02:45 	& 13 Dec. 10:40 	&   										&  							& 12\,-\,0.150  		 \\  \nopagebreak
Type IV  		& 13 Dec. 03:00 	&  13 Dec. 04:15 	&    										&  							& 14\,-\,7.0 			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI  ~and  II (Fast \mbox{F-H}), by \WIND}}} 	\\  \nopagebreak
Type II  			& 13 Dec. 02:25 	&  13 Dec. 02:44 	&    										&  							& 300\,-\,20			 \\  \nopagebreak
Type IV  		& 13 Dec. 02:25 	&  13 Dec. 10:00 	&    										&  							& 600H\,-\,20L 		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by CUL, LEA   ~and  HiRAS}}} 								\\  \nopagebreak  
Type III 			& 13 Dec. 02:33 	&  13 Dec. 04:07	&  										&								& 600H\,-\,1.0L			\\  \nopagebreak
\multicolumn{6}{c}{ {{Several Groups (GG) by \WIND, CUL, LEA   ~and  HiRAS}}} 														\\  \nopagebreak
 X3.4 	 			& 13 Dec. 02:14 	&  13 Dec. 02:57 	&$5.10\CDOT10^{-1}$		& S06W23&					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 02:40,  4B, in AR10930  by G12, XFL  ~and  LEA}}} 		\\  \nopagebreak
CME 				& 13 Dec. 02:40 	&  						&  1774  							& 193\DG \HL 		&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 13 Dec. 02:19}}}  	\\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 12 Dec. 21:47 	&   						&  146  								& 207\DG (75\DG) &					 \\  \nopagebreak
 CME 				& 12 Dec. 20:28 	&   						&  474  								& 198\DG (50\DG) &					\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl  {{Compact Event}:   09\,-\,13 September  2005}} \\  \nopagebreak % 09/2005
Type IV  		& 13 Sep. 20:05 & 13 Sep. 21:00 		&    										&  							& 14\,-\,3.0			\\  \nopagebreak
Type II 			& 13 Sep. 20:20 & 15 Sep. 06:00 		&    										&  							& 1.1\,-\,0.035	\\  \nopagebreak
  \multicolumn{6}{c}{ {{Type \IVI   ~and  II, by \WIND}}} 																					\\  \nopagebreak
Type IV  		& 13 Sep. 19:44 & 13 Sep. 22:00 		&    										&  							& 180H\,-\,25L  \\  \nopagebreak
Type II 			& 13 Sep. 19:45 & 13 Sep. 20:20 		&    										&  							& 80\,-\,25L \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by PAL   ~and  SAG}}} 																\\  \nopagebreak  
Type III 			& 13 Sep. 19:40 &13 Sep. 20:09		&  										&  							& 180H\,-\,1.0L \\  \nopagebreak
\multicolumn{6}{c}{ {{Two Groups (GG) by \WIND, PAL   ~and  SAG}}} 														\\  \nopagebreak
X1.5  				& 13 Sep. 19:19 	& 13 Sep. 20:57 	&$5.50\CDOT10^{-1}$		& S09E10&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 19:27 (Second Peak at 20:05),  2B,}}} \\  \nopagebreak
\multicolumn{6}{c}{ {{ in AR10808  by G12  ~and  HOL}}} \\  \nopagebreak
CME 				& 13 Sep. 20:00 	&							&  1866  							& 149\DG \HL 		&					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 13 Sep. 19:35}}}  	\\  \nopagebreak \hline\pagebreak[3]                        
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 12 Sep. 09:12 	&							&  511  								&135\DG (22\DG) &					\\  \nopagebreak
 CME 				& 11 Sep. 13:01 	&							&  1922  							&125\DG \HL 		&					 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl  {{Compact Event}:   10\,-\,09 September  2005}} \\  \nopagebreak
Type IV  		& 09 Sep. 20:15 & 09 Sep. 21:10 		&    										&  							& 14\,-\,5.0			\\  \nopagebreak
Type II 			& 09 Sep. 19:45 & 09 Sep. 22:00 		&    										&  							& 10\,-\,0.05		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (diffuse)  ~and   \IVI ~by \WIND}}} 														\\  \nopagebreak  
Type IV  		& 09 Sep. 19:34 & 09 Sep. 21:23 		&    										&  							& 180H\,-\,25L	\\  \nopagebreak
Type II 			& 09 Sep. 19:34 & 09 Sep. 19:49 		&    										&  							& 180\,-\,25L		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by PAL   ~and  HOL}}} 										\\  \nopagebreak  
Type III 			& 09 Sep. 19:30 &09 Sep. 20:17		&  										&  							& 180H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND, PAL   ~and  HOL}}} 																\\  \nopagebreak
X6.2 				& 09 Sep. 19:13 &  09 Sep. 20:36 	&$1.70  $							& S12E58&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 20:04,  2B, in AR10808  by G12, XFL   ~and  HOL}}}		 \\  \nopagebreak
CME 				& 09 Sep. 19:48 &							&  2257  							& 115\DG\HL 		&							\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 09 Sep. 19:30}}} \\  \nopagebreak \hline\pagebreak[3]                         
   \multicolumn{6}{l}{\bl {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 07 Sep. 05:48 	&  						&  195  								& 85\DG (74\DG) & 						 	\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:    11\,-\,22 August 2005}} \\  \nopagebreak % 11/2005
Type IV  		& 22 Aug. 01:45 		& 22 Aug. 03:15 	&    									&  								& 14\,-\,10  	\\  \nopagebreak
Type II 			& 22 Aug. 01:30 		& 22 Aug. 03:35 	&    									&  								& 8\,-\,0.550  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Strong F, weak H)   ~and Type \IVI~Weak, by \WIND}}} 								\\  \nopagebreak  
Type IV  		& 22 Aug. 00:59 		& 22 Aug. 04:00D	&    									&  								& 500H\,-\,20L  	\\  \nopagebreak
Type II 			& 22 Aug. 01:00 		& 22 Aug. 01:45 	&    									&  								& 200\,-\,20L  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal Type II   ~and  IV, by CUL  ~and  HiRAS}}} 								\\  \nopagebreak  
Type III 			& 22 Aug. 01:01 		& 22 Aug. 01:22 	&    									&  								& 100\,-\,1.0L  \\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND, CUL  ~and  HiRAS}}} 																					\\  \nopagebreak
 M2.6 				& 22 Aug. 00:44 		& 22 Aug. 02:18 	&$9.60\CDOT10^{-2}$& S11W54 	&  			\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 01:33,  1F, in AR10798 by G12, XFL  ~and  LEA}}} \\  \nopagebreak
CME 				& 22 Aug. 01:32 		&  						&  1194  						&  220\DG\HL 			&				 \\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 22 Aug. 0:52}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 21 Aug. 12:06 		&  						&  287  							& 255\DG (61\DG) 	&  				\\ \nopagebreak
\multicolumn{6}{c}{ {{ C2 Only}}} \\  \nopagebreak                           
\hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   12\,-\,11 May 2005}} \\  \nopagebreak % 12/2005
Type IV  		& 11 May 20:05 		& 11 May 20:20 	&    										&  								& 14\,-\,8.0  	\\  \nopagebreak
Type II  			& 11 May 20:05 		& 11 May 20:35 	&    										&  								& 14\,-\,2.5  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (\mbox{F-H})   ~and   \IVI, by \WIND}}} 																		\\  \nopagebreak  
Type II 			& 11 May 19:29 		& 11 May 21:00 	&    										& 								 & 180H\,-\,4L \\  \nopagebreak
Type IV  		& 11 May 19:40 		& 11 May 21:00D	&    										&  								& 180H\,-\,25L	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  TypeII  ~and   IV  by PAL}}} 																						\\  \nopagebreak  
Type III 			& 11 May 19:30 		&  11 May 19:53	&    										&  								& 180H\,-\,1.0L  \\  \nopagebreak
\multicolumn{6}{c}{ {{Two Groups (GG) by \WIND ~ ~and  PAL}}} 																			\\  \nopagebreak
 M1.1  			& 11 May 19:22 		& 11 May 19:55 	&$1.60\CDOT10^{-2}$		& S10W47 	&			\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 19:38,  1F, in AR10758 by G12, HOL  ~and   XFL}}}								 \\  \nopagebreak
CME  				& 11 May 20:13 		&							&  550  								&  232\DG\HL 			&			\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off: 11 May 18:36}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME  			& 11 May 07:32 		&							&  305  								& 238\DG(95\DG) 	&			 \\  \nopagebreak
 CME  			& 10 May 16:06 		&							&  609  								& 275\DG\HL 			&			 \\  \nopagebreak
  \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   13\,-\,19 January 2005}} \\  \nopagebreak % 13/2005
Type IV 			& 19 Jan. 08:45 		& 19 Jan. 09:55 	&    										&  								& 14\,-\,4.50  		 \\  \nopagebreak
Type II 			& 19 Jan. 09:20 		& 19 Jan. 24:00 	&    										&  								& 5.3\,-\,0.040 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Complex, intermittent)  ~and  \IVI,  by \WIND}}} 				\\  \nopagebreak  
Type II 			& 19 Jan. 08:12		& 19 Jan. 08:20 	&    										&  								& 300\,-\,20L 			\\  \nopagebreak
Type IV 			& 19 Jan. 08:05 		& 19 Jan. 10:50D &    										& N15W51 	& 600\,-\,20L 			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by ART-IV  ~and  NRH}}} 										\\  \nopagebreak  
Type III			& 19 Jan. 08:14 		&  19 Jan. 08:45	&    										&  								& 400\,-\,1.0L 			\\  \nopagebreak
 \multicolumn{6}{c}{ {{Two Groups by \WIND, ART-4  ~and  NRH}}} 												\\  \nopagebreak
M6.7 				& 19 Jan. 06:58 		& 19 Jan. 07:55 	&$7.7\CDOT10^{-2}$		& N15W51 	&			\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  07:31, in AR10720 by G12   ~and   XFL}}}								 					\\  \nopagebreak
X1.3 				& 19 Jan. 08:03 		& 19 Jan. 08:40 	&$2.20\CDOT10^{-1}$		& N15W51 	&			\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  08:22,  2N, in AR10720 by G12, LEA  ~and   XFL}}}								 \\  \nopagebreak
CME 				& 19 Jan. 08:29 		&  						&  2020  							& 320\DG\HL 			& 		\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off: 19 Jan. 08:02}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 18 Jan. 17:14  		&  						&  287  								& 305\DG(43\DG) 	&			\\  \nopagebreak
 CME 				& 17 Jan. 09:30  		&  						& 2094   							&  334\DG\HL 			&			 \\  \nopagebreak
 CME 				& 17 Jan. 09:54  		&  						& 2547   							& 309\DG\HL 			&			\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {ExtendedEvent}:   14\,-\,17 January 2005}} \\  \nopagebreak % 14/2005
Type IV  		& 17 Jan. 10:00 		& 18 Jan. 02:00 	&   	 									&  								& 14\,-\,4.0 		 \\  \nopagebreak
Type II 			& 17 Jan. 09:25 		& 18 Jan. 16:00 	&    										&  								& 14\,-\,0.030		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Complex, Multi-component Type II  ~and  Longest Duration \IVI,  by \WIND}}} 									\\  \nopagebreak  
Type IV  		& 17 Jan. 08:40 		& 17 Jan. 15:24D &    										& N15W25 	& 630\,-\,20L		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by ART-IV  ~and  NRH}}} 																		\\  \pagebreak[3]
Type IV  		& 17 Jan. 17:17 		& 18 Jan. 03:00D &    										&         						& 630H\,-\,20L 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by CUL, PAL  ~and  LEA}}} 																	\\  \pagebreak[3]
Type III 			& 17 Jan. 09:07 		& 17 Jan. 09:59 	&    										&  								& 630\,-\,1.0L 	 \\  \nopagebreak
 \multicolumn{6}{c}{ {{Two Groups (GG) by \WIND, ART-4  ~and  NRH}}} 																\\  \pagebreak[3]
 X3.8  				& 17 Jan. 06:59 		& 17 Jan. 10:07 	&$8.40\CDOT10^{-01}$	& N15W25 	& 				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 09:52,  3B, in AR10720 by G12, XFL  ~and  KANZ}}} 							\\  \pagebreak[3]
CME 				& 17 Jan. 09:54 		&  						& 2547   							& 309\DG\HL 			& 				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:17 Jan. 09:38}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 17 Jan. 09:30 		&  						& 2094   							&  334\DG\HL 			&  				\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   15\,-\,15 January 2005}} \\  \nopagebreak % 15/2005
Type IV  		& 15 Jan. 23:30 		& 16 Jan. 02:00 	&    										&  								& 14\,-\,7.0  	 \\  \nopagebreak
Type II 			& 15 Jan. 23:00 		& 16 Jan. 24:00 	&    										&  								& 3\,-\,0.040  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Fast Multi-component)  ~and  \IVI,  by \WIND}}} 													\\  \nopagebreak  
Type IV  		& 15 Jan. 22:30 		& 16 Jan. 03:00D &    										&  								& 500H\,-\,30L	\\  \nopagebreak
Type II 			& 15 Jan. 22:36 		& 15 Jan. 23:00 	&    										&  								& 200\,-\,30L 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by CUL}}} 										\\  \nopagebreak  
Type III 			& 15 Jan. 22:33 		&  15 Jan. 23:08	&    										&  								& 180\,-\,1.0L  \\  \nopagebreak
  \multicolumn{6}{c}{ {{Group (GG) by \WIND,~ ~and  CUL}}} 																				\\  \nopagebreak
X2.6 				& 15 Jan. 22:25 		& 0115 23:31 	&$6.30\CDOT10^{-01}$	& N15W05 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 23:02, in AR10720 by G12  ~and  XFL}}} \\  \nopagebreak
CME 				& 15 Jan. 23:07 		&  						&  2861  							& 323\DG\HL 			&					\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off:15 Jan. 22:36}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 15 Jan. 06:30 		&  						&  2049  							& 359\DG\HL 			&				\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   16\,-\,15 January 2005}} \\  \nopagebreak % 16/2005
Type IV  		& 15 Jan. 07:00 		& 15 Jan. 08:30 	&   	 									&  										& 14\,-\,7.0  		\\  \nopagebreak
Type II  			& 15 Jan. 06:15 		& 15 Jan. 09:30 	&    										&  										& 14\,-\,0.250  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Chaotic)  ~and  \IVI,  by \WIND}}} 																						\\  \nopagebreak  
Type IV  		& 15 Jan. 06:00 		& 15 Jan. 10:00D &    										& N11E06\DG			& 630\,-\,20L 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV by ART-IV  ~and  NRH}}} 																						\\  \nopagebreak  
Type III 			& 15 Jan. 06:06 		& 15 Jan. 06:40 	&    										&  										& 630\,-\,1.0L		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Group by \WIND, ART-4  ~and  NRH}}} 																							\\  \nopagebreak
M8.6  				& 15 Jan. 05:54 		& 15 Jan. 07:17 	&$2.90\CDOT10^{-1}$		& N11E06\DG			&  					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 06:38,  SF, in AR10720 by G12, XFL  ~and  LEA}}} \\  \nopagebreak
CME 				& 15 Jan. 06:30 		&  						&  2049  							& 359\DG\HL					 	&						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:15 Jan. 05:57}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 14 Jan. 17:06 		&  						&  358  								& 238\DG\HL 					&		 \\  \nopagebreak
\multicolumn{6}{c}{ {{PoorEvent, Only C2}}} \\  \nopagebreak                        
 CME 				& 13 Jan. 23:54		&  						&  335  								& 058\DG {$>$250\DG} 	&		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Uncertain Width, Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   17\,-\,09 November 2004}} \\  \nopagebreak % 17/2004
Type IV  		& 09 Nov. 17:50 		& 09 Nov. 19:50 	&    										&  									& 14\,-\,7.0  	\\  \nopagebreak
Type II 			& 09 Nov. 17:35 		& 09 Nov. 18:10 	&    										&  									& 14\,-\,5.0 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Intermittent Tone)   ~and  \IVI,  by \WIND}}} 																								\\  \nopagebreak  
Type II 			& 09 Nov. 17:24 		& 09 Nov. 17:30 	&    										&  									& 40\,-\,25L 	\\  \nopagebreak
Type IV  		& 09 Nov. 17:06 		& 09 Nov. 20:30D &    										&  									& 180H\,-\,25L  	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by SAG}}} 										\\  \nopagebreak  
Type III 		& 09 Nov. 17:00 		& 09 Nov. 17:30 	&    										&  									& 180H\,-\,1.0L  	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Group by \WIND,~ and SAG}}} 																									\\  \nopagebreak
 M8.9  			& 09 Nov. 16:59 		& 09 Nov. 17:32 	&$9.40\CDOT10^{-2}$		& N08W51 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 17:19,  2N, in AR10696 by G12, XFL  ~and  HOL}}} \\  \nopagebreak
CME 				& 09 Nov. 17:26 		&  						&  2000  							& 299\DG\HL 				&					 	\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 09 Nov. 16:57}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 09 Nov. 01:28 		&  						&  282  								& 295\DG (26\DG) 		&  					  \\  \nopagebreak
 CME 				& 08 Nov. 11:54 		&  						&  557  								& 310\DG (27\DG) 		&  					  \\  \nopagebreak
 CME 				& 08 Nov. 14:54 		&  						&  605  								& 307\DG (23\DG) 		&  					  \\  \nopagebreak
 CME 				& 08 Nov. 03:54 		&  						&  462  								& 148\DG\HL 				&							\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   18\,-\,07 November 2004}} \\  \nopagebreak % 18/2004
Type IV  		& 07 Nov. 17:10 		& 07 Nov. 18:15 	&    										&  								& 14\,-\,10 			\\  \nopagebreak
Type II 			& 07 Nov. 16:25 		& 08 Nov. 20:00	&    										&  								& 14\,-\,0.060  	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Chaotic with multiple tones)  ~and  \IVI,  by \WIND}}} 													\\  \nopagebreak  
Type II 			& 07 Nov. 15:59 		& 07 Nov. 16:16 	&    										&  								& 180H\,-\,25L	 \\  \nopagebreak
Type IV  		& 07 Nov. 16:00 		& 07 Nov. 19:00D &    										&  								& 180H\,-\,25L	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by SAG}}} 																						\\  \nopagebreak  
Type III 			& 07 Nov. 15:59 		&  07 Nov. 16:57	&											&  								& 180H\,-\,1.0L	 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Group (GG) by \WIND,~ and SAG}}} 																					\\  \nopagebreak
 X2.0 				& 07 Nov. 15:42 		& 07 Nov. 16:15 	&$2.00\CDOT10^{-1}$		& N09W17&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 16:06, in AR10696 by G12  ~and  XFL}}} \\  \nopagebreak
CME 				& 07 Nov. 16:54 		&  						&  1759  							& 00\DG\HL 			&		 				\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 07 Nov. 16:16}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 07 Nov. 14:30 		&  						&  226  								& 298\DG (100\DG) 	&						\\  \nopagebreak
 CME   			& 06 Nov. 02:06 		&  						&  1111  							&21\DG ($>$214\DG)	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{PoorEvent with Uncertain Width, Partial halo}}} \\  \nopagebreak
CME 				& 06 Nov. 01:32 		&  						&  818  								& 23\DG\HL 				&						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   19\,-\,06 November 2004}} \\  \nopagebreak % 19/2004
Type IV  	& 06 Nov. 01:20 			& 06 Nov. 02:30 	&    										&  									& 14\,-\,10  	 \\  \nopagebreak
Type II  		& 06 Nov. 01:50 			& 06 Nov. 02:45 	&    										&  									& 6\,-\,0.70 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type II   ~and  \IVI,  by \WIND}}} 																								\\  \nopagebreak  
Type IV  	& 06 Nov. 00:33			& 06 Nov. 02:45 	&    										&  									& 1000\,-\,18L	\\  \nopagebreak
Type II  		& 06 Nov. 00:44 			& 06 Nov. 00:58 	&    										&  									& 80\,-\,25 		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and II by LEA  ~and  CUL}}} 																						\\  \nopagebreak  
Type III 	& 06 Nov. 00:44 			& 06 Nov. 00:58 	&    										&  									& 1000\,-\,1.0L 	\\  \nopagebreak
Type III 	& 06 Nov. 01:40 			& 06 Nov. 01:43 	&    										&  									& 1000\,-\,1.0L 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Two Groups by \WIND   ~and  CUL}}} 																					\\  \nopagebreak
 M9.3   		& 06 Nov. 00:11 			& 06 Nov. 00:42 	&$6.50\CDOT10^{-2}$		& N10E08 	&					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 00:34 ,  2N, in 10696 by G12, XFL  ~and  LEA}}} \\  \nopagebreak
 M5.9   		& 06 Nov. 00:44 			& 06 Nov. 01:10 	&$8.50\CDOT10^{-2}$		& N10E05 	&					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 00:57 ,  1N, in 10696 by G12  ~and  CUL}}} \\  \nopagebreak
M3.6 			& 06 Nov. 01:40 			& 06 Nov. 02:08 	&$5.50\CDOT10^{-2}$		& N07E00 	&					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 01:57,  1N, in AR10696 by G12  ~and  CUL}}} 													\\  \nopagebreak
 CME   		& 06 Nov. 01:32 			&  						&  818  								& 23\DG\HL 					&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 06 Nov. 00:38}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
CME   			& 06 Nov. 02:06 		&  						&  1111  							&21\DG ($>$214\DG)	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{PoorEvent with Uncertain Width, Partial halo}}} \\  \nopagebreak
 CME   			& 06 Nov. 23:30 		&  						&  1055  							&31\DG ($>$293\DG)	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Uncertain Width; Partial halo}}} \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   20\,-\,29 July 2004}} \\  \nopagebreak % 20/2004
Type IV  		& 29 July 12:40 		& 29 July 14:30 	&    										&  									& 14\,-\,3.0 	\\  \nopagebreak
Type II  			& 29 July 13:20 		& 29 July 20:30 	&    										&  									& 1.0\,-\,0.05	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type  II (Continuous tone with structure)  ~and  \IVI,  by \WIND}}} 											\\  \nopagebreak  
Type IV  		& 29 July 11:30 		& 29 July 13:30 	&    										& S00W90 	& 180H\,-\,25L 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  by SVI}}} 																								\\  \nopagebreak  
Type III 			& 29 July 10:57 		&  29 July 12:26	&    										&  									& 180H\,-\,1.0L	 \\  \nopagebreak
 \multicolumn{6}{c}{ {{Several Grours (GG  ~and  G) by \WIND,~ and SVI}}} 																\\  \nopagebreak
 C2.1  			& 29 July 11:42 		& 29 July 14:02 	&$1.20\CDOT10^{-2}$		&  									& 					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:04, in AR10652 by G12}}} 																				\\  \nopagebreak
CME   			& 29 July 12:06 		&  						&  1180  							& 245\DG\HL 				& 				\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 29 July 11:51}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME   			& 29 July 09:30 		&  						&  275  								&241\DG (48\DG) 		&			 		\\  \nopagebreak
 CME   			& 28 July 03:30 		&  						&  754  								&284\DG ($>$201\DG) &					\\  \nopagebreak
\multicolumn{6}{c}{ {{Uncertain Width, Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
\hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   21\,-\,25 July 2004}} \\  \nopagebreak % 21/2004
Type IV  		& 25 July 15:10 		& 25 July 20:30 	&    										&  								& 14\,-\,2.0 		\\  \nopagebreak
Type II  			& 25 July 15:00 		& 26 July 22:25 	&    										&  								& 1.0\,-\,0.028 	 \\  \nopagebreak
 \multicolumn{6}{c}{ {{Type II (Complex with many bands)   ~and  \IVI,  by \WIND}}} 				\\  \nopagebreak  
Type IV  		& 25 July 14:15 		& 25 July 17:31 	&    										& N04W30 	& 180H\,-\,25L		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  by SVI  ~and  NRH}}} 																					\\  \nopagebreak  
Type III 		& 24 July 13:18 		& 24 July 15:10 	&    										&  								& 180H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Groups by \WIND,~ and SVI}}} 						\\  \nopagebreak
 C2.1  			& 24 July 13:18 		& 24 July 13:32 	&$1.50\CDOT10^{-3}$		& N04W29 	&							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:25,  in AR10652 by G12  ~and  XFL}}} 																		\\  \nopagebreak
M2.2  				& 24 July 13:37 		& 24 July 13:55 	&$1.30\CDOT10^{-2}$		& N04W30 	&		 					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:49,  in AR10652 by G12  ~and  XFL}}} 																		\\  \nopagebreak
M1.1   			& 25 July 14:19 		& 25 July 16:43 	&$6.50\CDOT10^{-2}$		& N08W33 	&		 					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 15:14,  1F, in AR10652 by G12  ~and  HOL}}} 												\\  \nopagebreak
CME   			& 25 July 14:54 	  	&							&  1333  							& 204\DG\HL 			&  						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 25 July 14:32}}} 															\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 											\\  \nopagebreak
 CME   			& 25 July 14:30 		&  						&  450  								& 229\DG (45\DG) 	&  			  \\  \nopagebreak
 CME   			& 25 July 13:32 		&  						&  556  								& 242\DG (16\DG) 	&  			  \\  \nopagebreak
 CME   			& 25 July 06:54 		&  						&  299  								& 296\DG (31\DG) 	&  			  \\  \nopagebreak
 CME   			& 24 July 23:54 		&  						&  555  								& 215\DG(78\DG) 	&			 		\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   22\,-\,23 July 2004}} \\  \nopagebreak % 22/2004
Type IV  		& 23 July 19:30 		& 23 July 20:30 	&    										&  								& 14\,-\,7.0		\\  \nopagebreak
Type II  			& 23 July 19:00 		& 23 July 19:35 	&    										&  								& 1\,-\,2.5 	 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Type II   ~and  \IVI,  by \WIND}}} 																						\\  \nopagebreak  
Type IV  		& 23 July 18:30 		& 23 July 21:30 	&    										&  								& 180H\,-\,25L	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  by PAL}}} 																							\\  \nopagebreak  
Type III 		& 23 July 17:30 		& 23 July 18:30 	&    										&  								& 180H\,-\,1.0L 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Group (GG) by \WIND,~ and PAL}}} 						\\  \nopagebreak
 M2.2  			& 23 July 17:07 		& 23 July 17:35 	&$1.50\CDOT10^{-2}$		& N04W08 	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 17:28, in AR10652 by G12  ~and  XFL}}} 															\\  \nopagebreak
C4.1  				& 23 July 18:02 		& 23 July 18:11 	&$1.70\CDOT10^{-3}$		& N05W05 	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 18:07,  in AR10652 by G12  ~and  XFL}}} 															\\  \nopagebreak
M1.7  				& 23 July 21:15 		& 23 July 21:30 	&$9.00\CDOT10^{-3}$		& N05W07 	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 21:23,  in AR10652 by G12  ~and  XFL}}} 															\\  \nopagebreak
CME   			& 23 July 19:32 		&  						&  874  								& 187\DG (100\DG) &				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 23 July 18:47}}} 														\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																		\\  \nopagebreak
 CME   			& 23 July 16:06 		&  						&  824  								& 278\DG\HL 			&					 \\  \nopagebreak
 CME   			& 23 July 17:54 		&  						&  569  								& 256\DG (142\DG) 	&					\\  \nopagebreak
 CME   			& 23 July 07:32 		&  						&  459  								& 218\DG (138\DG) 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Two Partial haloes}}} 															\\  \nopagebreak                          
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   23\,-\,04 November 2003}} \\  \nopagebreak % 23/2003
Type IV  		& 04 Nov. 20:20 		& 04 Nov. 21:00 	&    									&  									& 14\,-\,10  	\\  \nopagebreak
Type II  			& 04 Nov. 20:00		& 04 Nov. 24:00 	&    									&  									& 10\,-\,0.20	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Type II   ~and  \IVI,  by \WIND}}} 																						\\  \nopagebreak  
Type IV  		& 04 Nov. 19:35 		& 04 Nov. 21:00 	&    									&  									& 300H\,-\,25L \\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  by HOL  ~and  CUL (after 20:00)}}} 												\\  \nopagebreak  
Type III 			& 04 Nov. 19:35 		& 04 Nov. 20:38 	&    									&  									& 180H\,-\,1.0L 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Groups by \WIND,~ and HOL}}} 																			\\  \nopagebreak
 X17.4			& 04 Nov. 19:29 		& 04 Nov. 20:06 	&$2.30  $						& S19W83 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 19:53,  3B, in AR10486 by G12  ~and  HOL}}} 									\\  \nopagebreak
 CME   			& 04 Nov. 19:54 		&  						&  2657  						& 260\DG\HL 				&					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 04 Nov. 19:38, 3 Points}}} 														\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																			\\  \nopagebreak
 CME   			& 04 Nov. 19:32 		&  						&  327  							& 187\DG (52\DG) 		& 				\\  \nopagebreak
 CME   			& 04 Nov. 12:54 		&  						&  605  							& 263\DG (72\DG) 		& 				\\  \nopagebreak
 CME   			& 04 Nov. 12:06 		&  						&  1208  						& 84\DG\HL 					&					\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   24\,-\,03 November 2003}} \\  \nopagebreak % 24/2003
Type IV  		& 03 Nov. 10:15 		& 03 Nov. 11:15 	&    										&  								& 14\,-\,6.0  	\\ \nopagebreak
Type II  			& 03 Nov. 10:00  		& 03 Nov. 12:30 	&    										&  								& 6\,-\,0.40		\\  \nopagebreak
  \multicolumn{6}{c}{ {{Type II (Complex \mbox{F-H})   ~and  \IVI~(with drifting features),  by \WIND}}} 			\\  \nopagebreak  
Type IV  		& 03 Nov. 09:50 		& 03 Nov. 11:40 	&    										& N08W77 	& 500\,-\,20L	\\  \nopagebreak
Type II  			& 03 Nov. 09:51 		& 03 Nov. 10:12 	&    										&  								& 200\,-\,20L	 \\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by ART-IV  ~and  NRH}}} 																\\  \nopagebreak  
Type III 			& 03 Nov. 09:49 		& 03 Nov. 10:05 	&    										&  								& 500H\,-\,1.0L	\\  \nopagebreak
\multicolumn{6}{c}{ {{Groups (GG) by \WIND, ART-IV  ~and  NRH}}} 																\\  \nopagebreak
 X3.9				& 03 Nov. 09:43 		& 03 Nov. 10:19 	&$5.60\CDOT10^{-1}$		& N08W77&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 09:55,  2F, in AR10488 by G12  ~and  LEA}}} 									\\  \nopagebreak
 CME   			& 03 Nov. 10:06 		&  						&  1420  							& 301\DG (103\DG) &					\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off:03 Nov. 09:45}}} 														\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																				\\  \nopagebreak
CME   			& 03 Nov. 01:59 		&  						&  827  								& 324\DG (65\DG) 	&						\\  \nopagebreak
  \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   25\,-\,03 November 2003}} \\  \nopagebreak % 25/2003
Type IV  		& 03 Nov. 02:10 		& 03 Nov. 03:05 	&    										&  								& 14\,-\,9.0			\\  \nopagebreak
Type II  			& 03 Nov. 01:15 		& 03 Nov. 01:25 	&    										&  								& 3.0\,-\,1.5			\\  \nopagebreak
  \multicolumn{6}{c}{ {{TypeII (Multiple brief tones)  ~and   \IVI,  by \WIND}}} 															\\  \nopagebreak  
Type IV  		& 03 Nov. 01:31 		& 03 Nov. 04:00 	&    										&  								& 500H\,-\,18L	\\  \nopagebreak
Type II  			& 03 Nov. 01:24 		& 03 Nov. 01:30 	&    										&  								& 200\,-\,18L 	 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by CUL  ~and  LEA}}} 																			\\  \nopagebreak  
Type III 			& 03 Nov. 00:58 		&  03 Nov. 01:34	&    										&  								& 250\,-\,1.0L 		\\  \nopagebreak
\multicolumn{6}{c}{ {{ Group (GG) by \WIND    ~and  CUL}}} 																					\\  \nopagebreak
 X2.7   			& 03 Nov. 01:09 		& 03 Nov. 01:45 	&$3.60\CDOT10^{-1}$		& N10W83 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 01:30,  2B, in AR10488 by G12  ~and  LEA}}} 										\\  \nopagebreak
CME   			& 03 Nov. 01:59 		&  						&  827  								& 324\DG (65\DG) 	& 					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:03 Nov. 00:52}}} 																\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																				\\  \nopagebreak
 CME   			& 01 Nov. 21:30 		&  						&  413  								&320\DG($>$143\DG) &					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Uncertain Width, Partial halo}}} 																\\  \nopagebreak \hline\pagebreak[3]                         
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\multicolumn{6}{l}{ {\bl {Compact Event}:   26\,-\,02 November 2003}} \\  \nopagebreak % 26/2003
Type IV  		& 02 Nov. 17:55 		& 02 Nov. 18:50 	&    										&  								& 14\,-\,8.0			 \\  \nopagebreak
Type II  			& 02 Nov. 17:30 		& 03 Nov. 01:00 	&    										&  								& 12\,-\,0.25		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Chaotic and intense)   ~and  \IVI,  by \WIND}}} 															\\  \nopagebreak  
Type IV  		& 02 Nov. 17:14 		& 02 Nov. 18:24 	&    										&  								& 80\,-\,25L		\\  \nopagebreak
Type II  			& 02 Nov. 17:14 		& 02 Nov. 17:37 	&    										&  								& 180\,-\,25L		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by HOL}}} 																							\\  \nopagebreak  
Type III 			& 02 Nov. 17:14 		&  02 Nov. 17:48	&    										&  								& 180\,-\,1.0L 		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND    ~and  HOL}}} 																							\\  \nopagebreak
 X8.3  				& 02 Nov. 17:03 		& 02 Nov. 17:39 	&$9.10\CDOT10^{-1}$		& S14W56 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 17:25,  2B, in AR10486 by G12  ~and  HOL}}} 										\\  \nopagebreak
CME   			& 02 Nov. 17:30 		&  						&  2598  							&265\DG\HL 				&						 \\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:02 Nov. 17:16}}} 																\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																				\\  \nopagebreak
 CME   			& 02 Nov. 11:30 		&  						&  826  								& 226\DG (33\DG) 	&						 \\  \nopagebreak
 CME   			& 02 Nov. 09:30 		&  						&  2036  							& 195\DG\HL 			&						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   27\,-\,29 October 2003}} \\  \nopagebreak % 27/2003
Type IV  		& 29 Oct. 21:15 		& 29 Oct. 22:30 	&    										&  								& 14\,-\,5.0  		\\  \nopagebreak
Type II  			& 29 Oct. 20:55 		& 29 Oct. 24:00 	&    										&  								& 11\,-\,0.50 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Difficult to observe)   ~and  \IVI,  by \WIND}}} 															\\  \nopagebreak  
Type IV  		& 29 Oct. 20:39 		& 29 Oct. 21:00D &    										&  								& 500H\,-\,20L 	\\  \nopagebreak
Type II  			& 29 Oct. 20:42 		& 29 Oct. 20:55 	&    										&  								& 18\,-\,430 		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by CUL}}} 																						\\  \nopagebreak  
Type III 		& 29 Oct. 20:49 		& 29 Oct. 21:00 	&    										&  								& 500H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG) by \WIND    ~and  CUL}}} 																											\\  \nopagebreak
 X10.0 			&29 Oct. 20:37 		& 29 Oct. 21:01 	&$8.70\CDOT10^{-1}$		& S15W02 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  20:49,  2B, in AR10486 by G12  ~and  HOL}}} 										\\  \nopagebreak
 CME   			& 29 Oct. 20:54 		&  						&  2029  							& 190\DG\HL 			&	 					\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:29 Oct. 20:36}}} 																\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																				\\  \nopagebreak
 CME   			& 29 Oct. 10:17 		&  						&  922  								& 182\DG (114\DG) 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Very PoorEvent, C2 Only.}}} 										\\  \nopagebreak
\hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\multicolumn{6}{l}{ {\bl {Compact Event}:    28\,-\,29 October 2003}} 	 																\\  \nopagebreak 
Type IV  		& 29 Oct. 06:00 		& 29 Oct. 11:00 	&    										&  								& 14\,-\,9.0			\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI,  by \WIND}}} 																										\\  \nopagebreak  
Type IV  		& 29 Oct. 05:35 		& 29 Oct. 13:00D &    										& S20W08 	& 200\,-\,20L 		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by ART-IV, SVI, HOL  ~and  NRH ( after 10:00)}}}							\\  \nopagebreak  
Type III 			& 29 Oct. 04:27 		& 29 Oct. 10:00 	&    										&  								& 180H\,-\,1.0L 	\\  \nopagebreak  
\multicolumn{6}{c}{ {{Groups (GG) by \WIND, ART-4    ~and SVI}}} 																		\\  \nopagebreak
 M3.5				& 29 Oct. 04:08 		& 29 Oct. 05:54 	&$1.20\CDOT10^{-1}$& S17E06 		&  					\\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at  05:11,  SN, in AR10486 by G12  ~and  LEA}}} 										\\  \nopagebreak
CME   			& 29 Oct. 10:17 		&  						& 922									& 200\DG (114\DG) &						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:29 Oct. 09:00, Very PoorEvent, C3 Only}}} 													\\  \nopagebreak                        
\multicolumn{6}{l}{NO LASCO CMEs recorded from 28 October 11:30 to 29 October 10:17 UT.} \\  \nopagebreak  
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:    29\,-\,29 October 2003}} \\  \nopagebreak %28a/2003
Type IV  		& 29 Oct. 01:30 		& 29 Oct. 04:00 	&    									&  									& 14\,-\,7.0 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI,  by \WIND}}} 																										\\  \nopagebreak  
Type IV  		& 29 Oct. 00:37 		& 29 Oct. 03:55D &    									&  									& 180H\,-\,25L 	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by LEA}}} 																						\\  \nopagebreak  
Type III 		& 29 Oct. 00:21 		& 29 Oct. 01:29 	&    									&  									& 180H\,-\,1.0L 	\\ \nopagebreak
\multicolumn{6}{c}{ {{ by \WIND    ~and  LEA}}} 																											\\  \nopagebreak
 M1.1				& 29 Oct. 00:26 		& 29 Oct. 02:08 	&$5.20\CDOT10^{-02}$& S18E08 		&  	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  01:51,  1F, in AR10486 by G12  ~and  LEA}}} 										\\  \nopagebreak
\multicolumn{6}{l}{NO LASCO CMEs recorded from 28 October 11:30 to 29 October 10:17 UT.} \\  \nopagebreak  
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   30\,-\,28 October 2003}} \\ \nopagebreak % 29/2003
Type IV  		& 28 Oct. 11:30 	& 28 Oct. 15:00 		&    									&  							& 14\,-\,5.0				\\ \nopagebreak
Type II  			& 28 Oct. 11:10 	& 29 Oct. 24:00 		&    									&  							& 14\,-\,0.04			\\ \nopagebreak
\multicolumn{6}{c}{ {{Strongest type II  ~and   \IVI~observed by \WIND}}} 															\\  \nopagebreak  
Type IV  		& 28 Oct. 10:38 	& 28 Oct. 14:00D 	&    									& S16E08& 550\,-\,20L 		\\  \nopagebreak
Type II  			& 28 Oct. 11:05 	& 28 Oct. 11:17 		&    									&  							& 550\,-\,20L			\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II  by ART-IV   ~and  NRH ( after 10:00)}}}										\\  \nopagebreak  
Type III 			& 28 Oct. 10:58 	&  28 Oct. 11:22 			&   								&  							& 550\,-\,1.0L 			\\  \nopagebreak
\multicolumn{6}{c}{ {{ Group (GG) by \WIND,~    ~and  ART-IV}}} 																			\\  \nopagebreak
 X17.2			& 28 Oct. 09:51 	& 1028 11:24 		&$1.80  $						& S16E08&							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  11:10,  4B, in AR10486 by G12  ~and  SVI}}} 									\\  \nopagebreak
CME   			& 28 Oct. 11:30 	&  							&  2459  						& 15\DG~  {\HL}  	&	 	\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 28 Oct. 11:01}}} \\  \nopagebreak\hline\pagebreak[3]
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME   			& 28 Oct. 09:30 	&  							&  853  							& 86\DG  (22\DG) &							 \\  \nopagebreak
 CME   			& 27 Oct. 20:30 	&  							&  990  							& 322\DG (43\DG) &						\\  \nopagebreak
 CME   			& 27 Oct. 13:32 	&  							&  1005  						& 326\DG (45\DG) &						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   31\,-\,28 May 2003}} \\  \nopagebreak % 30/2003
Type IV  		& 28 May 01:00	& 28 May 03:00 		&    									&  								& 14\,-\,10		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI,  by \WIND}}} 																								\\  \nopagebreak  
Type IV  		& 28 May 00:23 	& 28 May 02:41 		&    									&  								& 500H\,-\,40	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV by CUL}}}																						\\  \nopagebreak  
Type III 			& 28 May 00:23 	& 28 May 01:14 		&    									&  								& 500H\,-\,1.0L \\  \nopagebreak
\multicolumn{6}{c}{ {{ Two Groups (GG) by \WIND    ~and  CUL}}} 																\\  \nopagebreak
 X3.6				& 28 May 00:17	& 28 May 00:39 		&$2.80\CDOT10^{-1}$	& S08W22 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  00:27,  1B, in AR10365 by G12  ~and  MIT}}} 								\\  \nopagebreak
 CME   			& 28 May 00:50 	&  							&  1366  						& 292\DG \HL 			&					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 28 May 00:13}}} 															\\  \nopagebreak\hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																		\\  \nopagebreak
 CME   			& 27 May 23:50 	&  							&  964  							& 67\DG \HL 				& 				\\  \nopagebreak
 CME   			& 27 May 22:06 	&  							&  1122  						& 225\DG (123\DG) 	& 				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 25 Apr. 05:04,  Partial halo}}} \\  \nopagebreak                         
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   32\,-\,25 April 2003}} \\  \nopagebreak % 31/2003
Type IV  		& 25 Apr. 05:55 	& 25 Apr. 06:10 		&    									&  								& 14\,-\,9.0		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI,  by \WIND}}} 																								\\  \nopagebreak  
Type IV  		& 25 Apr. 05:31 	& 25 Apr. 05:46 		&   	 								&  								& 124\,-\,25L	 \\  \nopagebreak
Type II  			& 25 Apr. 05:41 	& 25 Apr. 05:55 		&    									&  								& 180\,-\,25L \\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  ~and  II (F-M) by CUL  ~and  LEA}}}														\\  \nopagebreak  
Type III 			& 25 Apr. 05:24 	& 25 Apr. 05:56 		&    									& 							 	& 360\,-\,1.0L	 \\  \nopagebreak
\multicolumn{6}{c}{ {{ Three Goups (GG) by \WIND, CUL  ~and  LEA}}} 														\\  \nopagebreak
 M1.2				& 25 Apr. 05:23 	& 25 Apr. 05:58 		&$1.80\CDOT10^{-2}$	& N14E79 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  05:40,  SF, in AR10346 by G10  ~and  LEA}}} 								\\  \nopagebreak
CME   			& 25 Apr. 05:50 	&  							&  806  							& 54\DG (235\DG) 	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 25 Apr. 05:04, Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 24 Apr. 02:50 	&  459  					& 51\DG (138\DG) 		&  								&  				\\  \nopagebreak
\multicolumn{6}{c}{ {{PoorEvent.}}} \\  \nopagebreak
CME 				& 24 Apr. 22:26 	& 							 &  347  							& 59\DG (47\DG) 		&						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{\bl  {{Compact Event}:   33\,-\,16 August 2002}} \\  \nopagebreak % 32/2002
Type IV 			& 16 Aug. 12:20 	& 16 Aug. 16:30 		&    									&  							& 14\,-\,4.0  		\\  \nopagebreak
Type II 			& 16 Aug. 12:20 	& 17 Aug. 21:00 		&    									&  							& 14\,-\,0.060  	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI~ ~and  II (Multiple bands),  by \WIND}}} 															\\  \nopagebreak  
Type IV 			& 16 Aug. 12:05 	& 16 Aug. 17:56D 	&    									& S14E20 & 180H\,-\,25L	\\  \nopagebreak
 \multicolumn{6}{c}{ {{Coronal  Type  IV  by SVI  ~and  NRH}}}																			\\  \nopagebreak  
Type III			& 16 Aug. 11:32 	& 16 Aug. 13:00		&    									&  								& 180H\,-\,1.0L	\\  \nopagebreak
\multicolumn{6}{c}{ {{ Several Groups (G--GG) by \WIND, SVI  ~and  NRH}}} 																							\\  \nopagebreak
 M5.2				& 16 Aug. 11:32 	& 16 Aug. 13:07 		&$1.60\CDOT10^{-1}$	& S14E20 	& 				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  12:32,  2N, in AR10069 by G08  ~and  SVI}}} 								\\  \nopagebreak
CME   			& 16 Aug. 12:30 	&  	 						&  1585  						& 121\DG \HL  			&					 \\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 16 Aug. 12:01}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 14 Aug. 10:54 	&  							&  809  							& 142\DG (52\DG) 	&					\\  \nopagebreak
 CME 				& 14 Aug. 16:54 	&  							&  1049  						& 100\DG (16\DG) 	&  				\\\nopagebreak
 \multicolumn{6}{c}{ {{3 points only.}}} \\  \nopagebreak
\hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{\bl  {{ExtendedEvent}:   34\,-\,18-23 May 2002}} 																	\\  \nopagebreak % 33/2002
Type IV  		& 18 May 09:00 	& 23 May 04:00 		&    									&  								& 9\,-\,0.400		\\  \nopagebreak
 \multicolumn{6}{c}{ {{Possible moving  Type  \IVI,  by \WIND. Very intense}}} 												\\  \nopagebreak  
 CME   			& 18 May 08:06 	&  	 						&  841  							& 90\DG  (6\DG)  		&  					\\  \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 18 May 07:00, Only 2 points}}} 																	\\   \pagebreak[3]                       
CME   			& 18 May 09:26 	&  	 						&  707  							& 226\DG (78\DG) 	&  					\\  \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 18 May 08:27}}} 																							\\   \pagebreak[3]                            
 C2.6				& 18 May 09:18 	& 18 May 09:35 		&$2.00\CDOT10^{-3}$	& N12E61 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  09:25,  SF, in AR9957 by G08  ~and  SVI}}} 										\\  \pagebreak[3]
C3.0				& 18 May 10:42 	& 18 May 12:09 		&$1.10\CDOT10^{-2}$	& S14E36  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  11:39,  SF, in AR9955 by G08  ~and  RAM}}} 									\\  \pagebreak[3]
CME   			& 18 May 11:50 	&  	 						&  614  							& 163\DG  (46\DG) 	&						\\ \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 18 May 10:56}}} 																							\\  \pagebreak[3]                        
 CME   			& 18 May 13:27 	&  	 						&  415  							& 222\DG  (144\DG) &					 \\  \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 18 May 12:18}}} 																							\\  \pagebreak[3]                        
 C2.5				& 18 May 12:36 	& 18 May 12:42 		&$8.30\CDOT10^{-4}$	& N12E80  	& 					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  12:39,  SF, in AR9960? by G10  ~and  SVI}}} 									\\  \pagebreak[3]
CME   			& 18 May 16:06 	&  	 						&  789  							&103\DG (4\DG) 		&						 \\ \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 18 May 15:21, Only 3 points}}} 																	\\   \pagebreak[3]                       
 C3.4				& 18 May 15:40 	& 18 May 15:48 		&$1.40\CDOT10^{-3}$	& N11E54  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  15:44,  SF, in AR9957 by G08  ~and HOL}}} 										\\  \pagebreak[3]
 C2.2				& 18 May 18:24	& 18 May 18:33 		&$1.00\CDOT10^{-3}$	& N11E53  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  18:29,  SF, in AR9957 by G08  ~and RAM}}} 										\\  \pagebreak[3]
 C1.4  			& 18 May 21:22 	& 18 May 21:31 		&$6.30\CDOT10^{-4}$	& --- 							&						 \\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at  21:26,  by G08 }}} 																								\\  \pagebreak[3]
 C1.3  			& 19 May 00:17	& 19 May 00:23 		&$3.90\CDOT10^{-4}	$& --- 							& 					\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  00:20,  by G08 }}} 																							\\  \pagebreak[3]
C1.4  				& 19 May 01:38 	& 19 May 01:49 		&$8.00\CDOT10^{-4}$		& --- 						&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  01:43,  by G08 }}} 																							\\  \pagebreak[3]
 CME   			& 19 May 02:50 	&  	 						&    									& 82\DG  (8\DG) 		&						\\ \nopagebreak
 \multicolumn{6}{c}{ {{Very PoorEvent}}} 																											\\   \pagebreak[3]                            
 C1.1				& 19 May 06:46 	& 19 May 06:59 		&$8.00\CDOT10^{-4}$	& N14E45  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  06:49,  SF, in AR9957 by G08  ~and LEA}}} 										\\  \pagebreak[3]
 C2.5  			& 19 May 08:08 	& 19 May 09:02 		&$6.10\CDOT10^{-3}										$& --- &			\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  08:34,  by G08 }}} 																							\\  \pagebreak[3]
 CME   			& 19 May 08:50 	&  	 						&    									& 90\DG  (72\DG) 	&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Very PoorEvent}}} 																											\\   \pagebreak[3]                            
 C1.4  			& 19 May 14:07 	& 19 May 14:12 		&$3.80\CDOT10^{-4}$	& --- 							&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  14:10,  by G08 }}} 																							\\  \pagebreak[3]
 C1.4  			& 19 May 15:54 	& 19 May 16:03 		&$6.80\CDOT10^{-4}$	& --- 							&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  15:58,  by G08 }}} 																							\\  \pagebreak[3]
 C2.3				& 19 May 16:18	& 19 May 16:24 		&$6.10\CDOT10^{-4}$	& N08E37  	&						\\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at  16:22,  SF, in AR9961 by G08  ~and HOL}}} 										\\  \pagebreak[3]
CME   			& 19 May 18:06 	&  	 						&  448  							& 156\DG  (7\DG) 	&						\\ \nopagebreak
 \multicolumn{6}{c}{ {{CME Lift-off: 19 May 16:49}}}  																							\\   \pagebreak[3]                       
 C2.2				& 19 May 05:19 	& 19 May 17:16 		&$1.30\CDOT10^{-3}$	& S22E76  	&						\\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at  17:11,  SF, in AR9961 by G08  ~and  HOL}}} 									 	\\  \pagebreak[3]
C2.7  				& 19 May 18:41 	& 19 May 18:49 		&$1.10\CDOT10^{-03}$& --- 							& 					 \\ \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  18:46,  by G08 }}} 																							\\  \pagebreak[3]
C3.1  				& 19 May 19:09 	& 19 May 19:19 		&$1.30\CDOT10^{-03}$& --- 							&						\\ \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  19:14,  by G08 }}} 																							\\  \pagebreak[3]
 CME   			& 19 May 20:26 	&  	 						&  541  							& 225\DG  (125\DG) &						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 19 May 19:45, Partial halo}}} 																		\\ 	\pagebreak[3]                         
 C2.1  			& 19 May 19:46	& 19 May 19:54 		&$9.20\CDOT10^{-4}$	& --- 							&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  19:50 by G08 }}} 									 															\\  \pagebreak[3]
 C2.8  			& 19 May 20:01	& 19 May 20:27 		&$3.00\CDOT10^{-3}$	& --- 							&						\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at  20:23 by G08 }}} 									 															\\  \pagebreak[3]
C4.7  				& 19 May 21:43	& 19 May 21:52 		&$1.90\CDOT10^{-3}$	& --- 							&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  21:48 by G08 }}} 									 															\\  \pagebreak[3]
CME   			& 20 May 00:50 	&  	 						&  192  							& 41\DG  (93\DG) 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 19 May 21:43}}} 																							\\ 	\pagebreak[3]                         
 C2.2				& 20 May 07:19 	& 20 May 07:34 		&$1.10\CDOT10^{-3}$	& --- 							&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  07:33 by G08}}} 									 															\\  \pagebreak[3]
C3.9				& 20 May 07:29 	& 20 May 08:14 		&$7.60\CDOT10^{-3}$	& S23E74  	&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  08:05,  SF, in AR9961 by G08  ~and  LEA}}} 									 	\\  \pagebreak[3]
CME 				& 20 May 11:06 	&  	 						&  658  							& 134\DG  (38\DG) 	&						\\ \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 20 May 10:13}}} 																							\\ 	\pagebreak[3]                         
 M4.7 				& 20 May 10:14 	& 20 May 10:34 		&    									& S22E76 	&  					\\   \nopagebreak
\multicolumn{6}{c}{ {{Peak at 10:29,  in AR9961 by G08 }}} 									 										\\  \pagebreak[3]
M5.0 				& 20 May 10:49 	& 20 May 10:56 		&    									& S22E76  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 10:53,  in AR9961 by G08 }}} 									 										\\  \pagebreak[3]
CME 				& 20 May 16:50 	&  	 						&  196  							& 35\DG(91\DG) 		&						\\ \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:20 May 14:12, PoorEvent, C2  Only}}} 														\\ 	\pagebreak[3]                         
 CME 				& 20 May 15:50 	&  	 						&  553 							& 143\DG (69\DG) 	&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 20 May 14:45}}} 																							\\ 	\pagebreak[3]                         
 X2.1,				& 20 May 15:21 	& 20 May 15:31 		&$6.50\CDOT10^{-2}$	& S21E65 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  15:27,  2N, in AR9961 by G08  ~and  HOL}}} 									 	\\  \pagebreak[3]
C4.1				& 20 May 18:15	& 20 May 18:25 		&$2.10\CDOT10^{-3}$	& S23E67 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  18:20,  1F, in AR9961 by G08  ~and  HOL}}} 									 	\\  \pagebreak[3]
C1.8				& 20 May 19:46 	& 20 May 19:56 		&$9.80\CDOT10^{-4}$	& S24E70  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  19:51,  SF, in AR9961 by G08  ~and  HOL}}} 									 	\\  \pagebreak[3]
C3.0				& 20 May 20:17 	& 20 May 20:37 		&$3.00\CDOT10^{-3}$	& S21E62  	&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  20:24,  SF, in AR9961 by G08  ~and  HOL}}} 									 	\\  \pagebreak[3]
 C2.0 				& 20 May 21:16	& 20 May 21:24 		&$7.90\CDOT10^{-4}$	& --- 							&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  21:20,  by G08  }}} 									 														\\  \pagebreak[3]
 CME 				& 21 May 02:50	&  	 						&  319  							& 307\DG (26\DG) 	&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 01:06}}} 																							\\ 	\pagebreak[3]                         
 C2.2				& 21 May 01:39	& 0521 01:48 		&$9.30\CDOT10^{-4}$	& S24E58  	&  					 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  01:44,  SF, in AR9961 by G08  ~and  LEA}}} 									 	\\  \pagebreak[3]
CME 				& 21 May 04:26 	&  	 						&  294  							& 314\DG (37\DG) 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 02:50}}} 																							\\ 	\pagebreak[3]                         
 C4.8				& 21 May 04:58	& 21 May 05:10 		&$2.20\CDOT10^{-3}$	& N15E44  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  05:03,  SF, in AR9960 by G08  ~and  LEA}}} 									 	\\  \pagebreak[3]
CME 				& 21 May 10:50	&  	 						&  283  							& 251\DG (73\DG) 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 09:04}}} 																							\\ 	\pagebreak[3]                         
 C1.9				& 21 May 10:15	& 21 May 10:29 		&$1.30\CDOT10^{-3}$	& N12E29  	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  10:21,  SF, in AR9960 by G08  ~and  SVI}}} 									 	\\  \pagebreak[3]
 C3.2				& 21 May 17:17 	& 21 May 17:30 		&$1.80\CDOT10^{-3}$	& N11E69  	&						 \\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at  17:23,  SF, in AR9963 by G08  ~and  RAM}}} 									 	\\  \pagebreak[3]
 CME 				& 21 May 21:50	&  	 						&  853  							&54\DG (135\DG) 	&						 \\ \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 21:11, Partial halo}}} 																	\\ 	\pagebreak[3]                         
 M1.5				& 21 May 21:20	& 21 May 22:00 		&$2.40\CDOT10^{-2}$		& N17E38 &					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 21:39,  2F, in AR9960 by G08  ~and  HOL}}} 											\\ 	\pagebreak[3]     						
 C9.7 				& 21 May 23:14 	& 22 May 01:28 		&$5.00\CDOT10^{-2		}$& --- 						&							\\ \nopagebreak
\multicolumn{6}{c}{ {{Peak at 22 May 00:30 by G08}}} 																							\\ 	\pagebreak[3]    						
 CME 				& 22 May 00:06	&  	 						&  1246  						&272\DG(186\DG)	&							\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 23:38, Partial halo}}} 																			\\ 	\pagebreak[3]                         
 CME 				& 22 May 03:50	&  	 						&  1557  						& 250\DG  \HL 			&							\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 21 May 03:15}}} 																								\\ 	\pagebreak[3]                         
 C5.0				& 22 May 03:18 	& 22 May 05:02 		&$2.50\CDOT10^{-2}$	& S22W53  &						 \\ \nopagebreak 
\multicolumn{6}{c}{ {{Peak at 03:54,  SF  by G08  ~and   SVI}}} \\ 	\pagebreak[3]  
Type II 			& 22 May 04:10	& 23 May 10:40 		&    									&  								& 0.50\,-\,0.03 	\\ \nopagebreak 
\multicolumn{6}{c}{ {{FastType II by \WIND}}} 																								\\ 	\pagebreak[3]                         
 CME 				& 22 May 06:26	&  	 						&  831  							& 258\DG  (60\DG) 	&							\\ \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 22 May 05:29}}} 																								\\ 	\pagebreak[3]                         
 C1.7				& 22 May 08:24	& 22 May 08:48 		&$2.20\CDOT10^{-3}$	&  								&							 \\ \nopagebreak 
\multicolumn{6}{c}{ {{Peak at 08:31,  by G08}}} 																									\\  \nopagebreak     						
 CME 				& 22 May 09:50	&  	 						&  559  							& 213\DG (37\DG) 	&							 \\ \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:22 May 09:14}}} 																							\\ 	\pagebreak[3]                         
 CME 				& 22 May 12:06 	&  	 						&  444  							&118\DG  (30\DG) 	&							\\ \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:22 May 10:53}}} 																								\\ 	\pagebreak[3]                         
 C2.5				& 22 May 15:39 	& 22 May 15:55 		&$1.80\CDOT10^{-3}$	& S23E44  	&							\\ \nopagebreak 
\multicolumn{6}{c}{ {{Peak at 15:47,  SF, in AR9961 by G08  ~and  RAM}}} \\ 	\pagebreak[3]  
 CME 				& 22 May 20:26	&  	 						&  305  							& 16\DG  (46\DG) 	&							\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:22 May 18:52}}} 																								\\ 	\pagebreak[3]                         
 C2.4				& 22 May 20:48	& 22 May 20:59 		&$1.20\CDOT10^{-3}$	& S23E40  	&							\\  \nopagebreak 
\multicolumn{6}{c}{ {{Peak at 20:54,  SF, in AR9961 by G08  ~and  HOL}}} \\ 	\pagebreak[3]  
 CME 				& 22 May 22:06	&  	 						&  212  							& 285\DG  (66\DG) 	&						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:Uncertain}}} 																									\\ 	\pagebreak[3]                         
 B9.5 				& 23 May 01:01	& 23 May 01:14 		&$6.60\CDOT10^{-4}$	& --- 							&						\\  \pagebreak[3]
 \multicolumn{6}{c}{ {{Peak at 01:06 by G08}}} \\ 	\pagebreak[3]  
C1.1 				& 23 May 02:30	& 23 May 02:43 		&$7.70\CDOT10^{-4}$	& --- 							&						 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 02:35 by G08}}} 																										\\  \nopagebreak 
 CME 				& 23 May 09:50	&  							&  318  							& 228\DG(17\DG) 	&							\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:23 May 08:46}}} 																									\\ 	\pagebreak[3]                         
 \hline\hline  \\ \pagebreak[3]
 %-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:   35\,-\,16 May 2002}} \\  \nopagebreak % 34/2002
Type II 			& 16 May 01:13	& 16 May 03:30 		&    									&  								& 40\,-\,2.0				\\  \nopagebreak
Type IV  		& 16 May 00:46	& 16 May 05:45 		&    									&  								& 600\,-\,7.0		\\  \nopagebreak
\multicolumn{6}{l}{ {{Type II (Intermittent tone)  ~and   \IVI~with coronal extension}}} 												\\  \nopagebreak  
\multicolumn{6}{l}{ {{by \WIND, CUL  ~and LEA}}} 																								\\  \nopagebreak  
Type III 		& 16 May 01:35	& 16 May 05:30 		&    									&  								& 400\,-\,1.0L 			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Intermittent Activity, by \WIND, CUL  ~and LEA}}} 																	\\  \nopagebreak
\multicolumn{6}{c}{ {{with Largest Type III Group 0320-0500 }}} 																		\\  \nopagebreak
C 4.5  			& 16 May 00:11	& 16 May 01:18		 &$1.50\CDOT10^{-2}$	&  							&								\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 00:35 by G08}}} \\  \nopagebreak 
 CME 				& 16 May 00:50	&  							&  600  								& 158\DG \HL 		&								\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:15 May 23:45}}} 																	\\\nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}}																					 \\  \nopagebreak
 CME 				& 15 May 23:06	&  							&  698  								& 88\DG   (93\DG  ) &  		  				\\  \nopagebreak
 CME 				& 15 May 12:54	&  							&  919  								& 89\DG   (95\DG  ) &  		 					 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
 %-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  36\,-\,17 April 2002}} \\  \nopagebreak % 35/2002
Type II 			& 17 Apr. 08:30	& 19 Apr. 04:00 		&    										&  								& 5\,-\,0.040			\\  \nopagebreak
Type IV  		& 17 Apr. 08:03	& 17 Apr. 11:50 		&    										& S14W34 	& 243\,-\,8.0			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Intermittent bands) by  \WIND  ~and   \IVI~with coronal }}}												\\  \nopagebreak  
\multicolumn{6}{c}{ {{extension by  ART-4, LEA  ~and  NRH}}} 																					\\  \nopagebreak  
Type III			& 17 Apr. 07:51	& 17 Apr. 09:03 		&    										&  								& 10\,-\,1.0L				\\  \nopagebreak
\multicolumn{6}{l}{ {{Type III Group (GG), by \WIND, ART-4, LEA  ~and  NRH}}} 															\\  \nopagebreak
 M2.6				& 17 Apr. 07:46		& 17 Apr. 09:57 		&$1.50\CDOT10^{-1}$		& S14W34 	&						 	\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 08:24,  2N, in AR9906 by G08  ~and  SVI}}} 												\\  \nopagebreak     						
 CME 				& 17 Apr. 08:26 	&  							&  1240  							& 292\DG \HL 			&								\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:17 Apr. 07:50}}} 																	\\\nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}}																					 \\  \nopagebreak
 CME 				& 16 Apr. 13:50 	&  							&  166  							& 290\DG(50\DG) 		& 		 			\\  \nopagebreak
 CME 				& 16 Apr. 11:06 	&  							&  496  							& 262\DG(56\DG) 		& 		 			\\  \nopagebreak
 CME 				& 15 Apr. 18:06 	&  							&  566  							& 240\DG(98\DG) 		& 					\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
 %-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  37\,-\,05 October 2001}} \\  \nopagebreak % 36/2001
Type II			& 05 Oct. 10:12	& 05 Oct. 11:45 		&    									& S20W90  	&  80\,-\,1.2			\\  \nopagebreak
Type IV 			& 05 Oct. 10:10	& 05 Oct. 13:00 		&    									& S20W90  	& 100\,-\,7.0			\\  \nopagebreak
\multicolumn{6}{l}{ {{Type II (\mbox{F-H}) by \WIND, DAM, NRH  ~and   \IVI~with coronal }}}									\\  \nopagebreak  
\multicolumn{6}{c}{ {{extension by \WIND, DAM, NRH}}} 																			\\  \nopagebreak  
Type III			& 05 Oct. 10:26	& 05 Oct. 10:30 		&    									&  									& 80\,-\,10L			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG), by~\WIND, DAM, NRH}} }															\\  \nopagebreak
 C 2.5 			& 05 Oct. 08:13	& 05 Oct. 08:30 		&$2.10\CDOT10^{-3}$	&  									&								\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 08:20 by G08 }}} 												\\  \nopagebreak     						
 C1.9				& 05 Oct. 11:31	& 05 Oct. 11:39 		&$8.30\CDOT10^{-4}$	& S12W26 	&								 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 11:35,   SF, in AR9641 by G08  ~and  SVI}}} 												\\  \nopagebreak     						
 CME 				& 05 Oct. 10:30		&  						&  1537  						& 222\DG   \HL 				&								\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 05 Oct. 09:56}}} \\  																			\nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  																					\nopagebreak
 CME 				& 05 Oct. 09:30		&  						&  219  							& 235\DG   (54\DG  ) 	&								 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  38\,-\,01 October 2001}} \\  \nopagebreak % 37/2001
Type IV  		& 01 Oct. 06:30		& 01 Oct. 07:00 	&    									&  								& 4\,-\,10			 \\  \nopagebreak
Type II 			&01 Oct. 07:00		& 01 Oct. 18:30 	&    									&  								& 1\,-\,0.15				\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI ~ and   Strong II (\mbox{F-H}) by \WIND }}}																	\\  \nopagebreak  
Type II 			& 01 Oct. 06:07		& 01 Oct. 07:08 	&    									&  								& 90\,-\,30				\\  \nopagebreak
Type IV  		& 01 Oct. 05:34		& 01 Oct. 08:30 	&    									& S29W76  & 210\,-\,10			 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal Type II/IV by  HiRAS, LEA  ~and  NRH}}}																			\\  \nopagebreak  
Type III			& 01 Oct. 04:46		& 01 Oct. 05:20 	&   	 								&  								& 144\,-\,1.0L			\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Group (GG), by~ \WIND, HiRAS, NRH}}} 															\\  \nopagebreak
 M 9.1   			& 01 Oct. 04:41		& 01 Oct. 05:23 	&$8.60\CDOT10^{-2}$	& S29W76 &							 \\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at  05:15,  in AR9628? by G10}}} 																					\\  \nopagebreak     						
CME 				& 01 Oct. 05:30 		&  						&1405							& 225\DG   \HL 			&								\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 01 Oct. 05:21}}} 																	\\	\nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																				\\	\nopagebreak
 CME 				& 01 Oct. 01:54		&  						&    									& 220\DG (68\DG) 	&						\\  \nopagebreak
  \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{\bl  {{Compact Event}:  39\,-\,11 April 2001}} \\  \nopagebreak %38/2001
Type II			& 11 Apr. 13:15	& 11 Apr. 14:15  		&    									&  								& 14\,-\,1.50		\\  \nopagebreak
Type IV			& 11 Apr. 13:15	& 11 Apr. 16:00  		&    									&  								& 14\,-\,9.0			\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (\mbox{F-H})  ~and  \IVI~by \WIND }}}																		\\  \nopagebreak  
Type II  			& 11 Apr. 13:09	&  	 						&    									&  								& 34\,-\,25L			\\  \nopagebreak
Type IV  		& 11 Apr. 13:08	& 11 Apr. 15:19 		&    									& S22W27  & 180H\,-\,25L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type II by SVI  ~and IV by SVI, NRH }}}																	\\  \nopagebreak  
Type III			& 11 Apr. 13:01	& 11 Apr. 13:28 		&    									&  								& 180H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Group (GG), by~ \WIND, SVI, NRH}}} 																\\  \nopagebreak
 M2.3				& 11 Apr. 12:56	& 11 Apr. 13:49 		&$4.80\CDOT10^{-2}$	& S22W27  &						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:26,  1F, in AR9415 by G08  ~and  RAM}}} 										\\  \nopagebreak
 CME   			& 11 Apr. 13:32	&  							&  1103  						& 224\DG   \HL 			&						\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 11 Apr. 12:52}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 11 Apr. 06:30	&  							&  858  							& 238\DG   (72\DG  ) &					\\  \nopagebreak
 CME 				& 11 Apr. 00:54	&  							&  939  							& 247\DG   (69\DG  ) &					 \\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  40\,-\,10 July 2000}} \\  \nopagebreak  
Type II			& 10 July 22:00	& 10 July 23:30 		&    									&  							& 14\,-\,1.0			\\  \nopagebreak
Type IV 			& 10 July 22:00	& 10 July 23:00 		&    									&  							& 14\,-\,5.0			 \\  \nopagebreak 
\multicolumn{6}{c}{ {{ComplexType II  ~and  \IVI~by \WIND }}}																			\\  \nopagebreak  
Type II/IV 		& 10 July 21:27	& 10 July 23:05 		&    									&  							& 500H\,-\,18		\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type II(\mbox{F-H})/IV by CUL, HiRAS }}}													\\  \nopagebreak  
Type III			& 10 July 21:27	& 10 July 22:53 		&    									&  							& 500H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{SeveralType III Groups (G--GG), by \WIND, CUL, HiRAS}}} 									\\  \nopagebreak
 M5.7				& 10 July 21:05	& 10 July 22:27 		&$2.20\CDOT10^{-1}$	& N18E49 &						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 21:42, Peak 21:11,  2B, in AR9077 by G08  ~and  HOL}}} 		\\  \nopagebreak
 CME 				& 10 July 21:50 	&  							&  1352  						& 94\DG   (289\DG) &						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off:10 July 21:12, Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 10 July 04:50	&  							&  623  							& 99\DG   (59\DG  ) &						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:    41\,-\,2000 June 17}} \\  \nopagebreak % 40/2000
Type II			& 17 June 03:00	& 17 June 04:15 		&    									&  								& 14\,-\,1.0			\\  \nopagebreak
Type IV 			& 17 June 03:20	& 17 June 03:35 		&    									&  								& 14\,-\,7.0			\\  \nopagebreak 
\multicolumn{6}{c}{ {{Type II  ~and   \IVI (Complex IV including U-bursts.), by \WIND}}} 									\\  \nopagebreak  
Type IV 			& 17 June 02:47	& 17 June 04:43 		&    									&  								& 200H\,-\,20L	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  by CUL}}} 																							\\  \nopagebreak  
Type III			& 17 June 02:34	& 17 June 04:39 		&    									&  								& 200H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Storm (S) by \WIND  ~and  CUL}}} 																			\\  \nopagebreak
 M3.5				& 17 June 02:25	& 17 June 02:44 		&$2.40\CDOT10^{-2}$	& N22W72 	&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 02:37,  2B, in AR9033 by G08  ~and  LEA}}} 										\\  \nopagebreak
 CME 				& 17 June 03:28	&  							&  857  							&  301\DG   (133\DG)&					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 17 June 02:27,  Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} 																			\\  \nopagebreak
 CME 				& 15 June 22:06		&  							&  362  							& 348\DG   (102\DG)&						\\  \nopagebreak
\multicolumn{6}{c}{{{PoorEvent}}} 																			\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  42\,-\,2000 May 22}} \\  \nopagebreak % 41/2000
Type IV  		& 22 May 01:30	& 22 May 03:30 	&    										&  								& 14\,-\,6.0			\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI, by \WIND}}} 																									\\  \nopagebreak  
Type IV  		& 22 May 01:16	& 22 May 04:00D &    										&  								& 200H\,-\,20L	\\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal Type IV, by CUL}}} 																								\\  \nopagebreak  
Type III			& 22 May 01:16	&  22 May 01:46	&    										&  								& 200H\,-\,1.0L		\\  \nopagebreak
\multicolumn{6}{c}{ {{Group (GG), by \WIND, CUL}}} 																						\\  \nopagebreak
 C6.3 				& 22 May 01:20	& 22 May 02:54 	&$2.90\CDOT10^{-2}$		&  								&						\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 02:01 by G08}}} 										\\  \nopagebreak
 CME 				& 22 May 01:50	&  						&  649  								& 245\DG  \HL 			&						\\  \nopagebreak  
\multicolumn{6}{c}{ {{CME Lift-off: 22 May 00:55}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 22 May 01:27	&  						&  689  								& 203\DG (119\DG) &						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:    43\,-\,27 April 2000 }} \\  \nopagebreak % 42/2000
Type IV  		& 27 Apr. 14:40	& 27 Apr. 14:55 		&    									&  								& 14\,-\,5.0		\\  \nopagebreak
\multicolumn{6}{c}{ {{Possible Type  \IVI, by \WIND}}} 																				\\  \nopagebreak  
Type IV  		& 27 Apr. 09:00	& 27 Apr. 15:00D  	&    									& N40E00 & 100\,-\,400	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  by ART-IV  ~and  NRH (Frequency GAP 100\,-\,14 MHz)}}} 				\\  \nopagebreak  
 B9.4 				& 27 Apr. 13:52	& 27 Apr. 13:59 		&$3.10\CDOT10^{-4}$	&  								&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:57 by G08}}} 										\\  \nopagebreak
 B9.8 				& 27 Apr. 14:04	& 27 Apr. 14:56 		&$2.40\CDOT10^{-3}$	&  								&					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 14:40 by G08}}} 										\\  \nopagebreak
 CME 				& 27 Apr. 12:30 	&								&  764  							& 123\DG (122\DG) &					\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 27 Apr. 11:42, Uncertain Width, Partial halo}}} \\  \nopagebreak 	                       
 CME 				& 27 Apr. 14:30	&  							&  1110  						& 301\DG (138\DG) &					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 27 Apr. 13:50, Partial halo}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 26 Apr. 16:19	&  							&212  							& 153\DG (31\DG) 	&						\\  \nopagebreak
 CME 				& 25 Apr. 16:06	&  							&672  							& 296\DG (34\DG) 	&						\\  \nopagebreak
 CME 				& 25 Apr. 14:06	&  							&189  							& 263\DG (49\DG) 	&						\\  \nopagebreak
  \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  44\,-\,11 June 1999}} \\  \nopagebreak %43/1999
Type II			& 11 June 11:45 	& 11 June 17:00 		&    									&  							& 14\,-\,0.40			 \\  \nopagebreak
Type IV 			& 11 June 11:30 	& 11 June 12:20 		&    									&  							& 14\,-\,7.0 			\\  \nopagebreak 
\multicolumn{6}{c}{ {{Type \IVI  ~and  II, by \WIND}}} 																							\\  \nopagebreak  
Type II/IV 		& 11 June 11:16 	& 11 June 11:45 		&    									& N30E90& 35L\,-\,300		 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  II/IV  by IZM, ART-IV  ~and  NRH}}} 																\\  \nopagebreak  
Type III			& 11 June 11:12 	&11 June 12:11		&    									&  							& 500\,-\,1.0L 			\\  \nopagebreak
\multicolumn{6}{c}{ {{Four Groups (G--GG), by \WIND, IZM  ~and  ART-IV}}} 													\\  \nopagebreak
 C8.8   			& 11 June 11:07 	& 11 June 12:31 		&$3.10\CDOT10^{-2}$	&  							&							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 11:57 by G10}}} 																									\\  \nopagebreak
 CME 				& 11 June 11:26 	&  							&  1569  						& 38\DG (181\DG) &						\\ \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 11 June 11:05, Uncertain Width, Partial halo}}} 											\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}}																				 \\  \nopagebreak
 CME 				& 10 June 14:50 	&  							&  412  							& 87\DG (115\DG) 	&						\\  \nopagebreak
 CME 				& 10 June 11:50 	&  							&  215  							& 78\DG (55\DG) 		&						\\  \nopagebreak
\multicolumn{6}{c}{{{PoorEvent}}} 																			\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {ExtendedEvent}:  45\,-\,27--28 May 1999}} \\  \nopagebreak %44/1999
Type II/IV 		& 27 May 10:55	& 28 May 15:00 		&    									&  								& 14\,-\,0.070	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI~ followed by II, by \WIND}}} 																			\\  \nopagebreak  
Type IV 			& 27 May 10:55	& 27 May 15:00D 	&    									& N18E31   & 25L\,-\,70H		\\  \nopagebreak
Type IV 			& 28 May 11:30	& 28 May 15:00D 	&    									& N18E31   & 25L\,-\,70H		\\  \nopagebreak
\multicolumn{6}{c}{ {{Two Coronal Type IV, by SVI, DAM  ~and  NRH}}} 															\\  \nopagebreak  
Type II 			& 27 May 10:48	& 27 May 10:55 		&    									&  								& 20\,-\,55		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II, by DAM}}} 																										\\  \nopagebreak  
Type III			& 27 May 10:55	& 27 May 11:08 		&    									&  								& 20\,-\,70		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type III Group (GG) , by DAM}}} 																				\\  \nopagebreak  
 C1.2				& 27 May 09:13	& 27 May 09:20		&$4.00\CDOT10^{-4}$& N31W07   &					\\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 09:17,  SF, in AR8551 by G08  ~and  SVI}}} 									\\  \pagebreak[3]
 C4.5				& 27 May 11:36	& 27 May 11:54 		&$3.40\CDOT10^{-3}$& S30E78 	&					 \\   \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 11:43,  SF, in AR8557 by G08  ~and  RAM}}} 									\\  \pagebreak[3]
C3.4 				& 27 May 12:59	& 27 May 13:09 		&$1.60\CDOT10^{-3}$& N18E31   	&				\\   \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 13:04,  1F, in AR8552 by G08  ~and  HOL}}} 									\\  \pagebreak[3]
C2.7  				& 27 May 14:23 	& 27 May 15:05		&$5.90\CDOT10^{-3}$& S22W76   &				 \\  \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 14:40,  SF, in AR8548 by G08  ~and  RAM}}} 									\\  \pagebreak[3]
C6.2				& 27 May 15:15	& 27 May 16:03 		&$1.40\CDOT10^{-2}$& S26E81   	&				 \\   \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 15:35,  SF, in AR8557 by G08  ~and  HOL}}} 									\\  \pagebreak[3]
C7.4  				& 27 May 16:49	& 27 May 17:08		&$7.60\CDOT10^{-3}$& N38W76   &				\\   \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 16:59,  SF, in AR8545 by G08  ~and  RAM}}} 								\\  \pagebreak[3]
C2.3  				& 27 May 18:33		& 27 May 19:13		&$5.00\CDOT10^{-3}$& N17E29   	&			 	\\   \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 18:59,  SF, in AR8552 by G08  ~and  COM}}} 								\\  \pagebreak[3]
C2.3  				& 28 May 05:49	& 28 May 05:58		&$8.90\CDOT10^{-4}$& N12E81   	&				 \\ \nopagebreak
 \multicolumn{6}{c}{ {{Peak at 05:53,  SF, in AR8558 by G08  ~and  COM}}} 								\\  \pagebreak[3]
C1.2 				& 28 May 08:23	& 28 May 08:40 		&$1.10\CDOT10^{-3}$	&  								&				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 08:31 by G10}}} \\ \pagebreak[3]
 CME 				& 27 May 11:06	&  							&  1691  						& 341\DG  \HL 			&			 	\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off:27 May 10:33}}} 																						\\  \pagebreak[3]                            
 CME 				& 27 May 14:50	&  							&  646  							& 61\DG (140\DG) 	&				\\   \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 27 May 13:36, Partial halo}}} 																	\\  \pagebreak[3]                            
 CME 				& 27 May 16:26	&  							&  798  							& 116\DG (94\DG) 	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 27 May 15:23}}} 																						\\  \pagebreak[3]                            
 CME 				& 27 May 19:27	&  							&  595  							& 46\DG (122\DG) 	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 27 May 17:41, Partial halo,  3 points}}} 													\\  \pagebreak[3]                            
 CME 				& 28 May 09:50 	&  							&  411  							& 110\DG (75\DG)	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 28 May 09:06}}} 																						\\  \pagebreak[3]                            
 CME 				& 28 May 10:26 	&  							&  206  							& 12\DG   (104\DG)	&					\\  \nopagebreak
\multicolumn{6}{c}{ {{CME Lift-off: 28 May 07:48}}} 																						\\  \pagebreak[3]                            
 \hline\hline  \\ \pagebreak[3]
 %-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 \multicolumn{6}{l}{ {\bl {Compact Event}:  46\,-\,03 May 1998}} \\  \nopagebreak %45/1998
Type IV  		& 03 May 22:30	& 03 May 23:00 		&    									&  								& 14\,-\,8.0	\\  \nopagebreak
\multicolumn{6}{c}{ {{Type \IVI, by \WIND}}} 																							\\  \nopagebreak  
 M1.4				& 03 May 21:12	& 03 May 21:49 		&$2.10\CDOT10^{-2} $& N25E26   	&				\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 21:29, in AR8214 by G09}}} \\  \nopagebreak
CME 				& 03 May 22:03	&  							&  649  							& 302\DG  (194\DG)	&						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 03 May 20:58}}} 															\\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}}																				 \\  \nopagebreak
 CME 				& 03 May 03:17 	&  							&  399  							& 296\DG   (22\DG) 	&						\\  \nopagebreak
 CME 				& 02 May 14:06	&  							&  938  							& 331\DG   \HL 			&						\\  \nopagebreak
 \hline\hline  \\ \pagebreak[3]
 %-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\multicolumn{6}{l}{\bl  {{Compact Event}:   47\,-\, 02 May 1998}} \\  \nopagebreak % 46/1998
Type II  			& 02 May 14:25 	& 02 May 14:50 		&    									&  								& 5.0\,-\,3.0	 	\\  \nopagebreak
Type IV  		& 02 May 14:10 	& 02 May 15:40 		&    									&  								& 14\,-\,8.0 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Possible Type II (Narrowband wisps)  ~and  Broadband \IVI, by \WIND}}} 							\\  \nopagebreak  
Type II  			& 02 May 13:30 	& 02 May 13:46		&    									&  								& 400\,-\,6.0 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Type II (Multiple Bands), by \WIND, ART-IV  ~and  DAM}}} 													\\  \nopagebreak  
Type III 			& 02 May 13:34 	& 02 May 14:00	 	&    									&  								&  600H\,-\,1.0L 		\\  \nopagebreak   
\multicolumn{6}{c}{ {{Group (GG) by \WIND, ART-IV  ~and  DAM}}} 																			\\  \nopagebreak
Type IV  		& 02 May 13:30 	& 02 May 15:36	 	&    									& S15W15  & 600H\,-\,20 	 \\  \nopagebreak
\multicolumn{6}{c}{ {{Coronal  Type  IV  by NRH, ART-IV  ~and  DAM}}} 																	\\  \nopagebreak  
 X1.1				& 02 May 13:31 	& 02 May 13:51 		&$6.70\CDOT10^{-2} $	& S15W15  &  					\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 13:42,  3B, in AR8210 by G09  ~and  RAM}}} \\  \nopagebreak
CME 				& 02 May 14:06 	&   							&  938  								& 331\DG  \HL 			&						\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 02 May 13:07}}} \\  \nopagebreak \hline\pagebreak[3]                         
\multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\  \nopagebreak
 CME 				& 02 May 05:32 	&								&  542  								& 154\DG   \HL 			&  		 			\\  \nopagebreak
 CME 				& 01 May 23:40 	&								&  585  								& 126\DG   \HL 			& 					\\ \nopagebreak
\multicolumn{6}{c}{ {{Only C3}}} \\  \nopagebreak \hline\pagebreak[3]                         
 \hline\hline  \\ \pagebreak[3]
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
   \multicolumn{6}{l}{\bl  {{Compact Event}:  48\,-\,29 April 1998 }} \\  \nopagebreak % 47/1998
Type IV  		& 29 Apr. 17:00	& 29 Apr. 18:15		&    										&  									& 14\,-\,8.0 		\\  \nopagebreak
Type II  			& 29 Apr. 16:30	& 29 Apr. 17:00 		&    										&  									& 10\,-\,2.0 		\\  \nopagebreak
\multicolumn{6}{c}{ {{Possible Type \IVI  ~and  Broadband II, by \WIND}}} 				\\  \nopagebreak  
 M6.8				& 29 Apr. 16:06	& 29 Apr. 16:59 		&$1.00 \CDOT 10^{-1}$ 	& S18E20&  							\\  \nopagebreak
\multicolumn{6}{c}{ {{Peak at 16:37,  3B, in AR8210 by G09  ~and  HOL}}} \\  \nopagebreak
Type III 			& 29 Apr. 16:06	& 29 Apr. 17:15 		&    									&  								&  14H\,-\,1.0L 		\\  \nopagebreak   
\multicolumn{6}{c}{ {{Group (GG) by \WIND, No Data above 14 MHz}}} 																\\  \nopagebreak
 CME   			& 29 Apr. 16:59	&								&  1374  							&336\DG\HL					&  					\\  \nopagebreak 
\multicolumn{6}{c}{ {{CME Lift-off: 29 Apr. 16:22}}} \\  \nopagebreak \hline\pagebreak[3]                         
   \multicolumn{6}{l}{\bl  {{CME(s)Preceding  Main Ejection}}} \\   \nopagebreak  
 CME 				& 27 Apr. 08:56 	&  							&  1385  							& 79\DG\HL 					&  					\\  \nopagebreak
 \hline\hline \nopagebreak
%-------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
\end{longtable}
